On the framization of knot algebras

This paper presents results on the framization of some knot algebras, defined by the authors. We explain the motivations of the concept of framization, coming from the Yokonuma--Hecke algebras, as well as recent results on the framization of the Temperley--Lieb algebra. Finally, we propose framizations for other knot algebras such as the BMW algebra, the $B$--type related Hecke algebras and the singular Hecke algebra.

==> fbmw1.tex <==

\begin{picture}(220,60)
%%%%%%%%
\put(-1,55){\tiny{$0$}}
\put(22,55){\tiny{$0$}}
\put(31,55){\tiny{$1$}}
\put(57,55){\tiny{$0$}}
\put(64,55){\tiny{$0$}}
\put(88,55){\tiny{$0$}}
%%%%%%%
\qbezier(0,0)(0,30)(0,50)
\put(5,25){$\ldots$}
\qbezier(25,0)(25,30)(25,50)
%%%%%%%%%
\qbezier(33 ,50)(45,33)(58,50)
\qbezier(33 ,0)(45,17)(58,0)
%%%%%%%%
\qbezier(66,0)(66,30)(66,50)
\put(71,25){$\ldots$}
\qbezier(91,0)(91,30)(91,50)
%%%%%%%%%
\put(100, 25){$=$}
%%%%%%%%
%%%%%%%%
%%%%%%%%
\put(119,55){\tiny{$0$}}
\put(142,55){\tiny{$0$}}
\put(151,55){\tiny{$0$}}
\put(177,55){\tiny{$1$}}
\put(184,55){\tiny{$0$}}
\put(208,55){\tiny{$0$}}
%%%%%%%
\qbezier(120,0)(120,30)(120,50)
\put(125,25){$\ldots$}
\qbezier(145,0)(145,30)(145,50)
%%%%%%%%%
\qbezier(153 ,50)(165,33)(178,50)
\qbezier(153 ,0)(165,17)(178,0)
%%%%%%%%
\qbezier(186,0)(186,30)(186,50)
\put(191,25){$\ldots$}
\qbezier(211,0)(211,30)(211,50)
%%%%%%%%%
\end{picture}


==> fbmw2.tex <==


\begin{picture}(220,60)
%%%%%%%%
\put(-1,55){\tiny{$0$}}
\put(22,55){\tiny{$0$}}
\put(31,55){\tiny{$0$}}
\put(57,55){\tiny{$0$}}
\put(64,55){\tiny{$0$}}
\put(88,55){\tiny{$0$}}
%%%%%%%
\qbezier(0,0)(0,30)(0,50)
\put(5,25){$\ldots$}
\qbezier(25,0)(25,30)(25,50)
%%%%%%%%%
\put(45,25){\circle{20}}
\qbezier(33 ,50)(45,33)(58,50)
\qbezier(33 ,0)(45,17)(58,0)
%%%%%%%%
\qbezier(66,0)(66,30)(66,50)
\put(71,25){$\ldots$}
\put(30,27){\tiny{$k$}}
\qbezier(91,0)(91,30)(91,50)
%%%%%%%%%
\put(100, 25){$=$}
%%%%%%%%
%%%%%%%%
%%%%%%%%
\put(115,25){\tiny{$y_k$}}
\put(129,55){\tiny{$0$}}
\put(152,55){\tiny{$0$}}
\put(161,55){\tiny{$0$}}
\put(187,55){\tiny{$0$}}
\put(194,55){\tiny{$0$}}
\put(218,55){\tiny{$0$}}
%%%%%%%
\qbezier(130,0)(130,30)(130,50)
\put(135,25){$\ldots$}
\qbezier(155,0)(155,30)(155,50)
%%%%%%%%%
\qbezier(163 ,50)(175,33)(188,50)
\qbezier(163 ,0)(175,17)(188,0)
%%%%%%%%
\qbezier(196,0)(196,30)(196,50)
\put(201,25){$\ldots$}
\qbezier(221,0)(221,30)(221,50)
%%%%%%%%%
\end{picture}


==> fighei1.tex <==
 
\begin{picture}(230,80)
\put(29,80){\line(-1,-1){28}}
\put(17,63){\line(1,-1){11}}
\put(0,80){\line(1,-1){11}}

\put(28,52){\vector(-1,-1){28}}
\put(18,35){\vector(1,-1){11}}
\put(0,52){\line(1,-1){11}}

%%%%%%%%%%

 
\put(120,80){\vector(-1,-1){50}}
\put(98,52){\vector(1,-1){22}}
\put(70,80){\line(1,-1){22}}

%%%%%%%%%

\put(160,80){\vector(0,-1){50}}
\put(190, 80){\vector(0,-1){50}}

 %%%%%%%%%%%


\put(258,58){\line(1,1){22}}
\put(252,52){\vector(-1,-1){22}}
\put(230,80){\vector(1,-1){50}}


%%%%%%%
\put(12,10){$L_{+ +}$}
\put(90,10){$L_{+}$}
\put(170,10){$L_{0}$}
\put(250,10){$L_{-}$}

\end{picture}


==> figpad3.tex <==

\begin{picture}(320,60)


%%%%%%
\put(0,38){$e_1 =$}
%%%%%%
\put(37, 41){$1$}
\qbezier(36,40)(41,40)(46,40)
\put(36,30){$d$}
%%%%%%%
\qbezier(55,20)(45,40)(55,60) %left(
%%%%%%
\qbezier(65,20)(65,40)(65,60)
\qbezier(80,20)(80,40)(80,60)
\qbezier(95,20)(95,40)(95,60)
\put(105,40){$+$}
%%%%%%%
\qbezier(125,20)(125,40)(125,60)
\qbezier(140,20)(140,40)(140,60)
\qbezier(155,20)(155,40)(155,60)
\put(165,40){$+$}
%%%%%%%
\qbezier(185,20)(185,40)(185,60)
\qbezier(200,20)(200,40)(200,60)
\qbezier(215,20)(215,40)(215,60)
\put(225,40){$+$}
%%%%%%%
\put(240,40){$\cdots$}
%%%%%%%
\put(260,40){$+$}
%%%%%

\qbezier(280,20)(280,40)(280,60)
\qbezier(295,20)(295,40)(295,60)
\qbezier(310,20)(310,40)(310,60)
%%%%%%%
\qbezier(320,20)(330,48)(320,60) %right)
%%%%%%%%%
%FRAMINGS
\put(62,65){\tiny{$0$}}
\put(77,65){\tiny{$0$}}
\put(92,65){\tiny{$0$}}
%%%%%%%%
\put(122,65){\tiny{$1$}}
\put(130,65){\tiny{$d-1$}}
\put(153,65){\tiny{$0$}}
%%%%%%%%
\put(182,65){\tiny{$2$}}
\put(190,65){\tiny{$d-2$}}
\put(213,65){\tiny{$0$}}
%%%%%%%
\put(270,65){\tiny{$d-1$}}
\put(292,65){\tiny{$1$}}
\put(307,65){\tiny{$0$}}
%%%%%%%%

\end{picture}






==> figpad4.tex <==


\setlength{\unitlength}{.8pt}
\begin{picture}(400,150)

\qbezier(-50,100)(-51,105)(-50,110)
\qbezier(-30,100)(-29,105)(-30,110)

\qbezier(-50,110)(-50,114)(-45,117)
\qbezier(-35,123)(-30,126)(-30,130)
\qbezier(-30,110)(-30,115)(-40,120)
\qbezier(-40,120)(-50,125)(-50,130)

\qbezier(-50,130)(-49,135)(-50,140)
\qbezier(-30,130)(-29,135)(-30,140)
%%%%
\qbezier(-10,100)(-10,120)(-10,140)
%%%%
%%%%%%%
\put(0,117){$=$}
%%%%%%%

\qbezier(20,100)(18,105)(20,110)
\qbezier(40,100)(41,105)(40,110)
%%%%%%%%
\qbezier(20,110)(20,115)(30,120)
\qbezier(30,120)(40,125)(40,130)
\qbezier(40,110)(40,114)(35,117)
\qbezier(25,123)(20,126)(20,130)
%%%%%%%%
\qbezier(20,130)(19.5,135)(20,140)
\qbezier(40,130)(41,135)(40,140)

%%%%%%%%%%
\qbezier(57,100)(57,120)(57,140)
%%%%%%%%%%

\put(64,117){\small{$+\frac{u^{-1}-1}{d}$}}
%%%%%%%%%%
\qbezier(117,100)(107,120)(117,140) %left(
%%%%%%%%%
\qbezier(130,100)(130,120)(130,140)
\qbezier(148,100)(148,120)(148,140)
\qbezier(166,100)(166,120)(166,140)
%%%%%%%%%
\put(180,117){$+$}
%%%%%%%
\qbezier(203,100)(203,120)(203,140)
\qbezier(221,100)(221,120)(221,140)
\qbezier(239,100)(239,120)(239,140)
%%%%%%%%
\put(250,117){$+$}
%%%%%%%
\qbezier(273,100)(273,120)(273,140)
\qbezier(291,100)(291,120)(291,140)
\qbezier(309,100)(309,120)(309,140)
%%%%%%%%
\put(323,117){$+\cdots +$}
%%%%%%%
\qbezier(380,100)(380,120)(380,140)
\qbezier(398,100)(398,120)(398,140)
\qbezier(416,100)(416,120)(416,140)
%%%%%%
\qbezier(425,100)(435,120)(425,140) %right)
%%%%%%
%%%%%%

%%%%%%%%%%
\put(-3,37){\small{$+\frac{u^{-1}-1}{d}$}}
%%%%%%%%%%

\qbezier(50,20)(40,40)(50,60) %left(

%%%%%%%%%
\qbezier(60,50)(59,55)(60,60)
\qbezier(80,50)(81,55)(80,60)

\qbezier(60,20)(59,25)(60,30)
\qbezier(80,20)(81,25)(80,30)

\qbezier(60,30)(60,35)(70,40)
\qbezier(70,40)(80,45)(80,50)
\qbezier(80,30)(80,34)(75,37)
\qbezier(65,43)(60,46)(60,50)

%%%%%%%
\qbezier(95,20)(95,40)(95,60)
%%%%%%

\put(115,37){$+$}

%%%%%%%%%
\qbezier(150,50)(149,55)(150,60)
\qbezier(170,50)(171,55)(170,60)

\qbezier(150,20)(149,25)(150,30)
\qbezier(170,20)(171,25)(170,30)

\qbezier(150,30)(150,35)(160,40)
\qbezier(160,40)(170,45)(170,50)
\qbezier(170,30)(170,34)(165,37)
\qbezier(155,43)(150,46)(150,50)
%%%%%%%
\qbezier(185,20)(185,40)(185,60)
%%%%%%

%%%%%%%
\put(205,37){$+$}

%%%%%%%%%
\qbezier(230,50)(229,55)(230,60)
\qbezier(250,50)(251,55)(250,60)

\qbezier(230,20)(229,25)(230,30)
\qbezier(250,20)(251,25)(250,30)

\qbezier(230,30)(230,35)(240,40)
\qbezier(240,40)(250,45)(250,50)
\qbezier(250,30)(250,34)(245,37)
\qbezier(235,43)(230,46)(230,50)
%%%%%%%
\qbezier(265,20)(265,40)(265,60)
%%%%%%
\put(285,37){$+\cdots +$}
%%%%%%%

%%%%%%%%%
\qbezier(340,50)(339,55)(340,60)
\qbezier(360,50)(361,55)(360,60)

\qbezier(340,20)(339,25)(340,30)
\qbezier(360,20)(361,25)(360,30)

\qbezier(340,30)(340,35)(350,40)
\qbezier(350,40)(360,45)(360,50)
\qbezier(360,30)(360,34)(355,37)
\qbezier(345,43)(340,46)(340,50)
%%%%%%%%%

%%%%%%%
\qbezier(375,20)(375,40)(375,60)
%%%%%%

\qbezier(385,20)(395,40)(385,60) %right)
%%%%%%%%
\put(-50,142){\tiny{$0$}}
\put(-32,142){\tiny{$0$}}
\put(-11,142){\tiny{$0$}}

\put(18,142){{\tiny $0$}}
\put(38,142){\tiny{$0$}}
\put(55,142){\tiny{$0$}}

\put(127,142){\tiny{$0$}}
\put(146,142){\tiny{$0$}}
\put(164,142){\tiny{$0$}}

\put(200,142){\tiny{$1$}}
\put(213,142){\tiny{$d\!-\!1$}}
\put(237,142){\tiny{$0$}}


\put(270,142){\tiny{$2$}}
\put(282,142){\tiny{$d\!-\!2$}}
\put(307,142){\tiny{$0$}}


\put(366,142){\tiny{$d\!-\!1$}}
\put(395,142){\tiny{$1$}}
\put(414,142){\tiny{$0$}}
%%%%%%%%%
%%%%%%%%

\put(58,63){\tiny{$0$}}
\put(77,63){\tiny{$0$}}
\put(93,63){\tiny{$0$}}

\put(148,63){\tiny{$1$}}
\put(160,63){\tiny{$d\!-\!1$}}
\put(183,63){\tiny{$0$}}

\put(228,63){\tiny{$2$}}
\put(240,63){\tiny{$d\!-\!2$}}
\put(264,63){\tiny{$0$}}


\put(331,63){\tiny{$d\!-\!1$}}
\put(358,63){\tiny{$1$}}
\put(372,63){\tiny{$0$}}
\end{picture}





































==> figpad7.tex <==
 
\begin{picture}(330,80)

%%%%PRIMERO
%%%%
\put(20,53){$\beta$}
%%%%%

\qbezier(6,70)(6,78)(6,86) 
\qbezier(25,70)(25,78)(25,86)
\qbezier(44,70)(44,78)(44,86)
%%%%

\qbezier(5,20)(4,22)(5,24) 
\qbezier(25,20)(26,22)(25,24) 
%%%%%

%%%%%%%%
%%%cuadrado
\qbezier(0,44)(0,59)(0,70)
\qbezier(50,44)(50,59)(50,70)

\qbezier(0,70)(25,70)(50,70)
\qbezier(0,44)(25,44)(50,44)
%%%%%%%%
\qbezier(5,24)(5,29)(15,34)
\qbezier(15,34)(25,39)(25,44)
\qbezier(25,24)(25,28)(20,31)
\qbezier(10,37)(5,40)(5,44)
%%%%%%%%
\qbezier(44,20)(44,32)(44,44)
%%%%%%%%%%%

%%%% SEGUNDO

\put(100,53){$\beta$}
%%%%%

\qbezier(86,70)(86,78)(86,86) 
\qbezier(105,70)(105,78)(105,86)
\qbezier(124,70)(124,78)(124,86)
%%%%

\qbezier(85,20)(84,22)(85,24) 
\qbezier(105,20)(106,22)(105,24) 
%%%%%

%%%%%%%%
%% cuadrado
\qbezier(80,44)(80,59)(80,70)
\qbezier(130,44)(130,59)(130,70)

\qbezier(80,70)(105,70)(130,70)
\qbezier(80,44)(105,44)(130,44)
%%%%%%%%

\qbezier(85,24)(85,28)(90,31)
\qbezier(100,37)(105,40)(105,44)
\qbezier(105,24)(105,29)(95,34)
\qbezier(95,34)(85,39)(85,44)


%%%%%%%%
\qbezier(124,20)(124,32)(124,44)
%%%%%%%%%%%

%%%TERCERO

\put(180,53){$\beta$}
%%%%%

\qbezier(166,70)(166,78)(166,86) 
\qbezier(185,70)(185,78)(185,86)
\qbezier(204,70)(204,78)(204,86)
%%%%
%%%% cuadrado
\qbezier(160,44)(160,59)(160,70)
\qbezier(210,44)(210,59)(210,70)

\qbezier(160,70)(185,70)(210,70)
\qbezier(160,44)(215,44)(210,44)
%%%%%%%%

%%%%%%%%
\qbezier(166,20)(166,32)(166,44) 
\qbezier(185,20)(185,32)(185,44)
\qbezier(204,20)(204,32)(204,44)
%%%%%%%%%%%


%%%%CUARTO
\put(260,53){$\beta$}
%%%%%

\qbezier(246,70)(246,78)(246,86) 
\qbezier(265,70)(265,78)(265,86)
\qbezier(284,70)(284,78)(284,86)
%%%%

\qbezier(245,20)(244,22)(245,24) 
\qbezier(265,20)(266,22)(265,24) 
%%%%%

%%%% cuadrado
\qbezier(240,44)(240,59)(240,70)
\qbezier(290,44)(290,59)(290,70)

\qbezier(240,70)(265,70)(290,70)
\qbezier(240,44)(295,44)(290,44)
%%%%%%%%
\qbezier(245,24)(245,29)(255,34)
\qbezier(255,34)(265,39)(265,44)
\qbezier(265,24)(265,28)(260,31)
\qbezier(250,37)(245,40)(245,44)
%%%%%%%%
\qbezier(284,20)(284,32)(284,44)
%%%%%%%%%%%
\put(10,37){\tiny{$0$}}
\put(25,37){\tiny{$0$}}
\put(46,37){\tiny{$0$}}

\put(90,37){\tiny{$0$}}
\put(105,37){\tiny{$0$}}
\put(125,37){\tiny{$0$}}

\put(168,37){\tiny{$s$}}
\put(185,37){\tiny{$d-s$}}
\put(206,37){\tiny{$0$}}

\put(250,37){\tiny{$s$}}
\put(264,37){\tiny{$d-s$}}
\put(286,37){\tiny{$0$}}

\put(310,50){\tiny{$s=0, \ldots ,d-1$}}
%%%%%%
\put(5,5){\tiny{$L_{+}=\widehat{\beta \sigma_1}$}}
\put(80,5){\tiny{$L_{-}=\widehat{\beta {\sigma_1}^{-1}}$}}
\put(165,5){\tiny{$L_s=\widehat{\beta t_1^st_2^{d-s}}$}}
\put(240,5){\tiny{$L_{s\times}=\widehat{\beta t_1^st_2^{d-s}}\sigma_1$}}

\end{picture}




==> figsin4.tex <==
 
\begin{picture}(230,80)
\put(50,80){\vector(-1,-1){50}}
\put(28,52){\vector(1,-1){22}}
\put(0,80){\line(1,-1){22}}

\put(118,58){\line(1,1){22}}
\put(112,52){\vector(-1,-1){22}}
\put(90,80){\vector(1,-1){50}}

\put(230,80){\vector(-1,-1){50}}
\put(180,80){\vector(1,-1){50}}

\put(202,52){$\bullet$}
\put(15,10){$L_+$}
\put(110,10){$L_{-}$}
\put(200,10){$L_{\times}$}


\end{picture}

